Exploring Procedural Data Generation for Automatic Acoustic Guitar Fingerpicking Transcription

Automatic transcription of acoustic guitar fingerpicking performances remains a challenging task due to the scarcity of labeled training data and legal constraints connected with musical recordings. This work investigates a procedural data generation pipeline as an alternative to real audio recordings for training transcription models. Our approach synthesizes training data through four stages: knowledge-based fingerpicking tablature composition, MIDI performance rendering, physical modeling using an extended Karplus-Strong algorithm, and audio augmentation including reverb and distortion. We train and evaluate a CRNN-based note-tracking model on both real and synthetic datasets, demonstrating that procedural data can be used to achieve reasonable note-tracking results. Finetuning with a small amount of real data further enhances transcription accuracy, improving over models trained exclusively on real recordings. These results highlight the potential of procedurally generated audio for data-scarce music information retrieval tasks.

==> tikzpictures/audio_augm.tikz <==
\begin{tikzpicture}[
    auto,
    node distance=0.5cm,
    roundnode/.append style={ellipse, draw=red!60, fill=red!5, very thick, minimum width = 2.2cm, minimum height = 1.2cm, align=center},
    process/.append style={rectangle, rounded corners, minimum width=2.2cm, minimum height=1cm, align=center, draw=black, fill=black!5, inner sep=5pt},
    arrow/.style={thick,->,>=stealth}]

  % Nodes
  \node (input-audio)[roundnode] {Input\\ Audio};
  \node (distortion) [process, below = of input-audio] {Distortion};
  \node (lp) [process, right = of distortion] {Lowpass};
  \node (hp) [process, right = of lp] {Highpass};
  \node (reverb) [process, right = of hp] {Reverb};
  \node (noise) [process, right = of reverb] {Noise};
  \node (output-audio) [roundnode, below = of noise] {Output\\ Audio};

  % Arrows
  \draw [arrow] (input-audio) -- (distortion);
  \draw [arrow] (distortion) -- (lp);
  \draw [arrow] (lp) -- (hp);
  \draw [arrow] (hp) -- (reverb);
  \draw [arrow] (reverb) -- (noise);
  \draw [arrow] (noise) -- (output-audio);

\end{tikzpicture}

==> tikzpictures/finetuning_results_chart.tikz <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      symbolic x coords={
          1/5 Splits,
          2/5 Splits,
          3/5 Splits,
          4/5 Splits,
          5/5 Splits
        },
      xtick=data,
      enlarge x limits=0.1,
      ylabel=F1-Score (\%),
      ymin=0,
      ymax=100,
      % ybar interval=0.5,
      bar width=0.5cm,
      width=12cm,
      height=6cm,
      legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
      legend image code/.code={
          \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    \addplot[fill=highlight1]
    coordinates {
        (1/5 Splits,63.32)
        (2/5 Splits,71.03)
        (3/5 Splits,77.20)
        (4/5 Splits,79.63)
        (5/5 Splits,81.42)
      };
    \addplot[fill=highlight2]
    coordinates {
        (1/5 Splits,77.45)
        (2/5 Splits,79.22)
        (3/5 Splits,81.32)
        (4/5 Splits,82.32)
        (5/5 Splits,83.49)
      };
    \legend{w/o Pre-Training, w/ Pre-Training}
  \end{axis}
\end{tikzpicture}

==> tikzpictures/fingerpicking_sampling.tikz <==
\begin{tikzpicture}[
    auto,
    node distance=0.5cm,
    roundnode/.append style={ellipse, draw=red!60, fill=red!5, very thick, minimum width = 2cm, minimum height = 1.2cm, align=center},
    process/.append style={rectangle, rounded corners, minimum width=2cm, minimum height=1cm, align=center, draw=black, fill=black!5, inner sep=5pt},
    database/.append style={cylinder, minimum width=2cm, minimum height=1cm, align=center, draw=red!60, fill=red!5, very thick, inner sep=5pt, shape border rotate=90, aspect=0.1},
    arrow/.style={thick,->,>=stealth}]

  % Nodes
  \node (progression)[database] {51 Chord \\Progressions};
  \node (transpose) [process, right = of progression] {Transpose \\to Key};
  % \node (key) [database, below = of transpose] {Random Key};
  \node (tablature) [process, right = of transpose] {Create Chord\\ Tablature};
  \node (fingerings) [database, above = of tablature] {Chord \\Fingerings};
  \node (apply-pattern) [process, right = of tablature] {Apply Fingerpicking \\Pattern w/ Tempo};
  \node (patterns) [database, above = of apply-pattern] {205 Fingerpicking\\Patterns};
  % \node (tempo) [database, below = of apply-pattern] {Random Tempo};
  % \node (drop) [process, right = of apply-pattern] {Drop \\Last Note};
  \node (output) [roundnode, right = of apply-pattern] {Tablature};

  % Arrows
  \draw [arrow] (progression) -- (transpose);
  % \draw [arrow] (key) -- (transpose);
  \draw [arrow] (transpose) -- (tablature);
  \draw [arrow] (fingerings) -- (tablature);
  \draw [arrow] (tablature) -- (apply-pattern);
  \draw [arrow] (patterns) -- (apply-pattern);
  % \draw [arrow] (tempo) -- (apply-pattern);
  % \draw [arrow] (apply-pattern) -- (drop);
  \draw [arrow] (apply-pattern) -- (output);

\end{tikzpicture}

==> tikzpictures/karplus_strong_extended.tikz <==
\begin{tikzpicture}
  % Nodes
  \node [align=center] (input) {Input\\Noise\\Burst};
  \node [draw, rectangle, right=0.4cm of input] (Hp) {$H_p(z)$};
  \node [draw, rectangle, right=0.4cm of Hp] (Hb) {$H_\beta(z)$};
  \node [circle, draw, right=0.4cm of Hb] (sum) {$+$};
  \node [draw, rectangle, right=0.4cm of sum, text width=4cm, align=center] (delay) {$z^{-N}$};
  \node [draw, rectangle, right=0.8cm of delay] (HL) {$H_L(z)$};
  \node [right=0.4cm of HL] (output) {Output};

  \node [draw, rectangle, below=0.8cm of delay] (Hs) {$H_s(z)$};
  \node [draw, rectangle, left=0.4cm of Hs] (Hr) {$H_\rho(z)$};
  \node [draw, rectangle, right=0.4cm of Hs] (Hd) {$H_d(z)$};

  % Helpers
  \path (delay) -- (HL) coordinate [midway] (cdelay);

  % Paths
  \draw [->] (input) -- (Hp);
  \draw [->] (Hp) -- (Hb);
  \draw [->] (Hb) -- (sum);
  \draw [->] (sum) -- (delay);
  \draw [->] (delay) -- (HL);
  \draw [->] (HL) -- (output);

  \draw [->] (cdelay) |- (Hd);
  \draw [->] (Hd) -- (Hs);
  \draw [->] (Hs) -- (Hr);
  \draw [->] (Hr) -| (sum);
\end{tikzpicture}

==> tikzpictures/oaf_flow.tikz <==
% Define Block Style
\tikzstyle{block} = [rectangle, draw, text width=10em, text centered, minimum height=1.6em]

\begin{tikzpicture}
  % Nodes
  \coordinate (dummy);
  \node [block, above=1cm of dummy] (mel) {Log Mel-Spectrogram \\($B \times N \times 229$)};

  \node [block, right=1cm of dummy] (convl) {Conv Stack};
  \node [block, below=.5cm of convl] (fcl1) {FC Sigmoid};
  \node [block, below=.5cm of fcl1] (bilstml1) {BiLSTM};
  \node [block, below=.5cm of bilstml1] (fcl2) {FC Sigmoid};
  \node [block, below=.5cm of fcl2] (framepred) {Frame Predictions ($B \times N \times 49$)};
  \node [block, below=.5cm of framepred] (frameloss) {Frame Loss};

  \node [block, left=1cm of dummy] (convr) {Conv Stack};
  \node [block, below=.5cm of convr] (bilstmr) {BiLSTM};
  \node [block, below=.5cm of bilstmr] (fcr1) {FC Sigmoid};
  \node [block, below=.5cm of fcr1] (onsetpred) {Onset Predictions ($B \times N \times 49$)};
  \node [block, below=.5cm of onsetpred] (onsetloss) {Onset Loss};

  % Helpers
  \path (onsetpred) -- (onsetloss) coordinate [midway] (conset);
  \path (bilstml1) -- (fcr1) coordinate [midway] (cbilstm);
  \path (bilstml1) -- (fcl1) coordinate [midway] (cfcl);

  % Paths
  \draw [->] (mel) -- (convl);
  \draw [->] (convl) -- (fcl1);
  \draw [->] (fcl1) -- (bilstml1);
  \draw [->] (bilstml1) -- (fcl2);
  \draw [->] (fcl2) -- (framepred);
  \draw [->] (framepred) -- (frameloss);

  \draw [->] (mel) -- (convr);
  \draw [->] (convr) -- (bilstmr);
  \draw [->] (bilstmr) -- (fcr1);
  \draw [->] (fcr1) -- (onsetpred);
  \draw [->] (onsetpred) -- (onsetloss);

  \draw [->] (conset) -| (cbilstm) |- ([xshift=-0.2cm]cfcl) -| ([xshift=-0.2cm]bilstml1.north);
\end{tikzpicture}

==> tikzpictures/simple_composer.tikz <==
% Define Block Style
\tikzstyle{input} = [rectangle, rounded corners, text width=3em, minimum height=2em, text centered, draw]
\tikzstyle{output} = [rectangle, rounded corners, text width=3em, minimum height=2em, text centered, draw]
\tikzstyle{block} = [rectangle, draw, text centered, text width=6em, minimum height=1.6em]
\tikzstyle{decision} = [diamond, draw, text centered, text width=4em, minimum height=1.6em]
\tikzstyle{line} = [thick,->,>=stealth]

\begin{tikzpicture}
  % Nodes
  \node [input] (start) {Start};
  \node [block, right=1cm of start, text width=4em] (move) {Move\\Time};
  \node [block, right=1cm of move, text width=8em] (insert) {Insert Notes for\\each String};
  \node [decision, right=1cm of insert] (length) {Long\\Enough?};
  \node [output, right=1cm of length] (end) {End};

  % Paths
  \draw [->] (start) -- (move);
  \draw [->] (move) -- (insert);
  \draw [->] (insert) -- (length);
  \draw [->] (length) -- (end);
  \draw [->] (length.south) |- ([yshift=-0.5cm]length.south) -| ([xshift=-0.5cm]move.west);
  \node at ($(length.east)+(0.25cm, 0.25cm)$) {Yes};
  \node at ($(length.south)+(-0.3cm, -0.25cm)$) {No};
\end{tikzpicture}
